Nonlinear modal testing of damped structures: Velocity feedback vs. phase resonance

In recent years, a new method for experimental nonlinear modal analysis has been developed, which is based on the extended periodic motion concept. The method is well suited to experimentally obtain amplitude-dependent modal properties (modal frequency, damping ratio and deflection shape) for strongly nonlinear systems. To isolate a nonlinear mode, the negative viscous damping term of the extended periodic motion concept is approximated by ensuring phase resonance between excitation and response. In this work, an alternative approach to isolate a nonlinear mode is developed and analyzed: velocity feedback. The accuracy of the extracted modal properties and robustness of velocity feedback is first assessed by means of simulated experiments. The two approaches phase resonance and velocity feedback are then compared in terms of accuracy and experimental implementation effort. To this end, both approaches are applied to an experimental specimen, which is a cantilevered beam influenced by a strong dry friction nonlinearity. In this work, the discussion is limited to single-point excitation. It is shown that a robust implementation of velocity feedback requires the measurement of several response signals, distributed over the structure. An advantage of velocity feedback is that no controller is needed. The accuracy of the modal properties can, however, suffer from imperfections of the excitation mechanism such as a phase lag due to exciter-structure interactions or gyroscopic forces due to single-point excitation.

==> pics/Fig11a.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig11a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.7873218bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54897551)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig11a.pdf}}%
    \put(0.49318983,0.56115503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54137368\unitlength}\raggedright exciter with stinger \newline and force transducer\end{minipage}}}%
    \put(0.69242118,0.16888519){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.20963475\unitlength}\raggedright accelerometer\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig11a.pdf}}%
  \end{picture}%
\endgroup%


==> pics/Fig1a.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.26008522bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78802945)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1a.pdf}}%
    \put(0.2702772,0.07345911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exciter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1a.pdf}}%
    \put(0.79093136,0.08735483){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.75}\smash{\begin{tabular}[t]{c}phase-locked \\loop controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig1a.pdf}}%
    \put(0.09811708,0.38149388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}structure under test\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig1a.pdf}}%
    \put(0.90419034,0.63496561){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.30599999}\smash{\begin{tabular}[t]{r}drive-point response ($x\indexexc$ or $\dot{x}\indexexc$ or $\ddot{x}\indexexc$)\end{tabular}}}}%
    \put(0.75677606,0.22581347){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.30599999}\smash{\begin{tabular}[t]{r}excitation\\force $\forcescalar$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig1a.pdf}}%
  \end{picture}%
\endgroup%


==> pics/Fig1b.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{670.14265886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40902923)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1b.pdf}}%
    \put(0.09091763,0.06092183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exciter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1b.pdf}}%
    \put(0.37108548,0.26059771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.75}\smash{\begin{tabular}[t]{c}moving root\\mean square\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig1b.pdf}}%
    \put(0.16065295,0.29423436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}weighting\end{tabular}}}}%
    \put(0.17267578,0.3691531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.75}\smash{\begin{tabular}[t]{l}sfb: $\, (\locationexp \mathbf{e}_k)\pseudoinv$\\mfb:$\, \shpmodnormlin\tra\indexmode{}_,{}\exper \mass\exper$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig1b.pdf}}%
    \put(0.46405674,0.25657382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\div $\end{tabular}}}}%
    \put(0.46288351,0.30378839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\times $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig1b.pdf}}%
    \put(0.35880953,0.07489849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$\scalerms $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig1b.pdf}}%
    \put(0.02251523,0.18330975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}structure under test\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig1b.pdf}}%
    \put(0.35103818,0.02308411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scale_{\text{init}} \sin(\omega_{\text{init}}\timevar)$\end{tabular}}}}%
    \put(0.10976717,0.25452309){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.30599999}\smash{\begin{tabular}[t]{r}velocity $\dot{\xexp}$\end{tabular}}}}%
    \put(0.14237942,0.13352539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.30599999}\smash{\begin{tabular}[t]{l}excitation\\force $\forcescalar$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/Fig3.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.11005215bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95663579)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3.pdf}}%
    \put(0.46750069,0.33452712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fully populated\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig3.pdf}}%
    \put(0.26798513,0.64280943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$-th column: $\shpmodmatrixlin\tra \unitvec\indexexc$\end{tabular}}}}%
    \put(0.22664447,0.92167171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\numberdof_\mathrm{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig3.pdf}}%
    \put(0.90991311,0.54729755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\numberdof$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig3.pdf}}%
    \put(0.50041417,0.00800888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\numberdof$\end{tabular}}}}%
    \put(0.32122753,0.49307122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{0}$\end{tabular}}}}%
    \put(0.14240282,0.48927569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{0}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/Fig4.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.34943396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54258353)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig4.pdf}}%
    \put(0.83731571,0.05458143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}exciter\end{tabular}}}}%
    \put(0.28577132,0.19857452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig4.pdf}}%
    \put(0.45032691,0.26969187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig4.pdf}}%
    \put(0.35409184,0.27729292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_\mathrm{t}$\end{tabular}}}}%
    \put(0.16010721,0.52183814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.28822047,0.52166101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.40559746,0.52187224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.53039855,0.52187224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.64897821,0.5220834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.77344756,0.52189264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.8801111,0.52187224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.30664855,0.05733438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}velocity feedback\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig4.pdf}}%
    \put(0.91394417,0.23267856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_\text{stinger}$\end{tabular}}}}%
    \put(0.21554863,0.07616416){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.30599999}\smash{\begin{tabular}[t]{r}velocity $\dot{\xexp}$\end{tabular}}}}%
    \put(0.83242743,0.3216357){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0.30599999}\smash{\begin{tabular}[t]{r}excitation\\force $\forcescalar$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig4.pdf}}%
  \end{picture}%
\endgroup%


==> pics/FigC2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigC2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.95072637bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36874657)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigC2.pdf}}%
    \put(0.33481872,0.28526355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62588611\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.23386904,0.2858981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62588611\unitlength}\raggedright $L$\end{minipage}}}%
    \put(-0.00161572,0.20163168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.67862417\unitlength}\raggedright excitation \linebreak voltage \linebreak signal $u$\end{minipage}}}%
    \put(0.25001939,0.11568771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62588611\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigC2.pdf}}%
    \put(0.45006981,0.17107898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62588611\unitlength}\raggedright $G$\end{minipage}}}%
    \put(0.56405008,0.15483679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19406309\unitlength}\raggedright $Gi$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FigC2.pdf}}%
    \put(0.70404602,0.17999421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.52041007\unitlength}\raggedright $m_{\rm{a}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FigC2.pdf}}%
    \put(0.57458633,0.30943545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62588611\unitlength}\raggedright $k_{\rm{a}}$\end{minipage}}}%
    \put(0.57879729,0.03182787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62588611\unitlength}\raggedright $d_{\rm{a}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FigC2.pdf}}%
    \put(0.95729314,0.2093764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62588611\unitlength}\raggedright $\forcescalar_\text{stinger}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FigC2.pdf}}%
    \put(0.74212205,0.36231663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62588611\unitlength}\raggedright $x_{\rm{a}}$\end{minipage}}}%
  \end{picture}%
\endgroup%

